VAST: The Valence-Assessing Semantics Test for Contextualizing Language Models

VAST, the Valence-Assessing Semantics Test, is a novel intrinsic evaluation task for contextualized word embeddings (CWEs). VAST uses valence, the association of a word with pleasantness, to measure the correspondence of word-level LM semantics with widely used human judgments, and examines the effects of contextualization, tokenization, and LM-specific geometry. Because prior research has found that CWEs from GPT-2 perform poorly on other intrinsic evaluations, we select GPT-2 as our primary subject, and include results showing that VAST is useful for 7 other LMs, and can be used in 7 languages. GPT-2 results show that the semantics of a word incorporate the semantics of context in layers closer to model output, such that VAST scores diverge between our contextual settings, ranging from Pearson's rho of .55 to .77 in layer 11. We also show that multiply tokenized words are not semantically encoded until layer 8, where they achieve Pearson's rho of .46, indicating the presence of an encoding process for multiply tokenized words which differs from that of singly tokenized words, for which rho is highest in layer 0. We find that a few neurons with values having greater magnitude than the rest mask word-level semantics in GPT-2's top layer, but that word-level semantics can be recovered by nullifying non-semantic principal components: Pearson's rho in the top layer improves from .32 to .76. After isolating semantics, we show the utility of VAST for understanding LM semantics via improvements over related work on four word similarity tasks, with a score of .50 on SimLex-999, better than the previous best of .45 for GPT-2. Finally, we show that 8 of 10 WEAT bias tests, which compare differences in word embedding associations between groups of words, exhibit more stereotype-congruent biases after isolating semantics, indicating that non-semantic structures in LMs also mask biases.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis} [
    height=5cm,
    width=16cm,
    line width = 1pt,
    ymin = -1, 
    ymax = 1,
    xmin=-.5,
    xmax=28.5,
    ylabel=VAST Score,
    ylabel shift=-5pt,
    xtick = {0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28},
    xtick pos=left,
    ytick pos = left,
    title=GPT-J Bellezza VAST Score by Setting,
    xlabel= {Layer},
    legend style={at={(.07,0.07)},anchor=south west,nodes={scale=.8, transform shape}}
]

%Random
\addplot [thick,dotted,mark=triangle*,color=black] coordinates {(0, 0.7402429151711895) (1, 0.7922554170422583) (2, 0.8325023975679575) (3, 0.8279615595602186) (4, 0.8359601914251065) (5, 0.8307978040143715) (6, 0.8257078213002135) (7, 0.806701694466113) (8, 0.7722398185957768) (9, 0.7635278175841511) (10, 0.7547456010843032) (11, 0.7492969714951805) (12, 0.7430403407034517) (13, 0.7072972499699107) (14, 0.7042831351811675) (15, 0.7043632149235001) (16, 0.7220519037562572) (17, 0.7257851513979069) (18, 0.7312941840038674) (19, 0.7225710486551646) (20, 0.721562885070178) (21, 0.7191447892123944) (22, 0.7219378224275) (23, 0.7050240059814729) (24, 0.6950588519151444) (25, 0.6864548151190694) (26, 0.6726899061557441) (27, 0.673438356154802) (28, 0.6679995433935708)};

%Bleached
\addplot [thick,solid,mark=*,color=red] coordinates {(0, 0.740242703231106) (1, 0.8203297924328887) (2, 0.8555248278896258) (3, 0.8549445823186098) (4, 0.8680440580151166) (5, 0.8665722832348685) (6, 0.8709698624334845) (7, 0.8822591512198196) (8, 0.8679983542232885) (9, 0.8565145654532205) (10, 0.8483327619203422) (11, 0.8342140784162454) (12, 0.8387171449717018) (13, 0.8286993021718945) (14, 0.8241222366337331) (15, 0.8146481735583957) (16, 0.831405859978595) (17, 0.8369486970133104) (18, 0.8458388992948364) (19, 0.8420561276071671) (20, 0.8578114722595689) (21, 0.8636796249693953) (22, 0.8603965499587208) (23, 0.8488416473456085) (24, 0.84186112413856) (25, 0.8350915805538387) (26, 0.8302149318196228) (27, 0.8264850576687887) (28, 0.8262216214576342)};

%Aligned
\addplot [thick,dashed,mark=square*,color= orange] coordinates {(0, 0.7402435388455226) (1, 0.9033791079675462) (2, 0.8965527607199494) (3, 0.8839151797403426) (4, 0.9012325229882389) (5, 0.8953907538173296) (6, 0.881607111089456) (7, 0.8898564218462304) (8, 0.8723743560146867) (9, 0.8792659478309134) (10, 0.8819446244423087) (11, 0.8694981970246904) (12, 0.8822033178578274) (13, 0.8695900263226177) (14, 0.8712807824347825) (15, 0.8552585024279563) (16, 0.867623418270486) (17, 0.8555584890431577) (18, 0.858919408385179) (19, 0.8427096641641044) (20, 0.8575354370650605) (21, 0.8839374601036435) (22, 0.8795728554569037) (23, 0.8643441881284871) (24, 0.8508056204438447) (25, 0.8384981702291754) (26, 0.8325295981422957) (27, 0.8181864971789539) (28, 0.8022769933634534)};

%Misaligned
\addplot [thick,dashdotted,mark=+,color=blue] coordinates {(0, 0.7402424900493235) (1, 0.49443885442879515) (2, 0.7400073476561114) (3, 0.7532492502855841) (4, 0.771447677859761) (5, 0.7655260103239308) (6, 0.696345269266239) (7, 0.611479577417835) (8, 0.6544373168182653) (9, 0.6955028506911357) (10, 0.7332053591853226) (11, 0.7205394110815162) (12, 0.5024880928640497) (13, 0.6028470614681661) (14, 0.3759822825086682) (15, 0.4234179259457615) (16, 0.4303178674192371) (17, 0.500811979122121) (18, 0.5483107798874776) (19, 0.5157588149702643) (20, 0.5196739614049809) (21, 0.3340756257212464) (22, 0.36752078084546386) (23, 0.3479566567417791) (24, 0.32594094022070763) (25, 0.2777090933708317) (26, 0.21213741140085018) (27, 0.15321812682427782) (28, 0.1448815382229907)};

\legend {Random,Bleached,Aligned,Misaligned};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
    height=5cm,
    width=16cm,
    line width = .5pt,
    ymin = -1, 
    ymax = 1,
    xmin=-.5,
    xmax=32.5,
    ylabel=VAST Score,
    ylabel shift=-5pt,
    xtick = {0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32},
    xtick pos=left,
    ytick pos = left,
    title=GPT-Neo Bellezza VAST Score by Setting,
    xlabel= {Layer},
    legend style={at={(.07,0.07)},anchor=south west,nodes={scale=.8, transform shape}}
]

%Random
\addplot [thick,dotted,mark=triangle*,color=black] coordinates {(0, 0.5215590727928587) (1, 0.7589791619503716) (2, 0.7733478122772341) (3, 0.7798568233758453) (4, 0.7790224265572581) (5, 0.7921370889767376) (6, 0.803054401599601) (7, 0.8276606512331068) (8, 0.8316546441061685) (9, 0.8358692961942609) (10, 0.8218351355048736) (11, 0.8383234427073158) (12, 0.8323035170297044) (13, 0.8290669043882046) (14, 0.7932039584804601) (15, 0.7958189413569594) (16, 0.7806144733582273) (17, 0.7555524344412338) (18, 0.7770432212249458) (19, 0.7748727842385177) (20, 0.7868489185513913) (21, 0.7826439318124239) (22, 0.7792346679250216) (23, 0.7818319897031634) (24, 0.7703018055331246) (25, 0.768815783990719) (26, 0.7635262215950518) (27, 0.7561591691845061) (28, 0.7478165068542169) (29, 0.7357461187262284) (30, 0.7136918847281656) (31, 0.6070600031416657) (32, 0.39324038299052944)};

%Bleached
\addplot [thick,solid,mark=*,color=red] coordinates {(0, 0.5488157814768334) (1, 0.7566445163633607) (2, 0.7802101794619251) (3, 0.7784954254401453) (4, 0.769309583957138) (5, 0.795133916231377) (6, 0.8262169886909588) (7, 0.8576926729160504) (8, 0.8670569640003603) (9, 0.8846040119788375) (10, 0.8718387331774407) (11, 0.8868341689601356) (12, 0.8882919963861758) (13, 0.8860794100895091) (14, 0.8732471622376602) (15, 0.8749703335761101) (16, 0.8659127620201668) (17, 0.8461852990613968) (18, 0.8583362888124576) (19, 0.8542495567940815) (20, 0.8537473622847437) (21, 0.852149407273244) (22, 0.8461860970515863) (23, 0.842954319170856) (24, 0.8359103406553524) (25, 0.8297580036355053) (26, 0.8144480258032369) (27, 0.8023996779333601) (28, 0.7891842421279917) (29, 0.7817888228717871) (30, 0.7564713595160822) (31, 0.6686325237289896) (32, 0.36328114868609546)};

%Aligned
\addplot [thick,dashed,mark=square*,color= orange] coordinates {(0, 0.5731367184990706) (1, 0.7632232295317233) (2, 0.7864283055099761) (3, 0.7919520975674893) (4, 0.7911900581981564) (5, 0.8246224134035304) (6, 0.8520653080908206) (7, 0.8840553710981602) (8, 0.8891693062347434) (9, 0.9038825323749062) (10, 0.9164912167698516) (11, 0.9131239434849143) (12, 0.9286351084051033) (13, 0.9173058417332856) (14, 0.920536827289228) (15, 0.914771339982127) (16, 0.9108143465036358) (17, 0.8899201432850736) (18, 0.9100901485986878) (19, 0.895099934158309) (20, 0.9012299639985208) (21, 0.8953299249731271) (22, 0.9005019706423865) (23, 0.893412171012173) (24, 0.9046999851996533) (25, 0.899181043097878) (26, 0.8954481847200734) (27, 0.8852743032333703) (28, 0.8869114955064752) (29, 0.8780296572641529) (30, 0.8649906972627875) (31, 0.8329719195469193) (32, 0.7041725734815508)};

%Misaligned
\addplot [thick,dashdotted,mark=+,color=blue] coordinates {(0, 0.5731367184990706) (1, 0.7499412204883626) (2, 0.7638144842300487) (3, 0.7659281497334006) (4, 0.767467242688918) (5, 0.766029776211307) (6, 0.8005758582242857) (7, 0.8473840736254823) (8, 0.8451647885777381) (9, 0.85284551659557) (10, 0.7895620603030212) (11, 0.8544793562276488) (12, 0.8372072778990753) (13, 0.8472872904520975) (14, 0.7626218820972298) (15, 0.7996118010531151) (16, 0.7621152893227165) (17, 0.7433054796351911) (18, 0.6813174979279589) (19, 0.7081083939870759) (20, 0.6405191183224526) (21, 0.6710801518259418) (22, 0.5911716944912612) (23, 0.596299219191219) (24, 0.4494872028829839) (25, 0.4535694347123201) (26, 0.4384834956152764) (27, 0.3875202630161889) (28, 0.26515356306770577) (29, 0.18576840732965774) (30, 0.02615276293055463) (31, -0.18813351389711447) (32, -0.2595969422538147)};

\legend {Random,Bleached,Aligned,Misaligned};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
    height=5cm,
    width=8cm,
    line width = .5pt,
    ymin = -1, 
    ymax = 1,
    xmin=-.5,
    xmax=12.5,
    ylabel=VAST Score,
    ylabel shift=-5pt,
    xtick = {0,1,2,3,4,5,6,7,8,9,10,11,12},
    xtick pos=left,
    ytick pos = left,
    title=BERT Bellezza VAST Score by Setting,
    xlabel= {Layer},
    legend style={at={(.05,0.07)},anchor=south west,nodes={scale=.7, transform shape}}
]

%Random
\addplot [thick,dotted,mark=triangle*,color=black] coordinates {(0, 0.2183082084013374) (1, 0.29279062828850266) (2, 0.36054838454402305) (3, 0.38686893771154773) (4, 0.3883576706308759) (5, 0.42105269184330935) (6, 0.46539588465141885) (7, 0.5394503531311862) (8, 0.5538881285191845) (9, 0.565260024780893) (10, 0.5906136816129264) (11, 0.591155039513692) (12, 0.4054203570096218)};

%Bleached
\addplot [thick,solid,mark=*,color=red] coordinates {(0, 0.18097776767762427) (1, 0.44238625955182903) (2, 0.4268563373740113) (3, 0.4057287557810991) (4, 0.43180563301194935) (5, 0.454083991074101) (6, 0.4701857721946964) (7, 0.5579950985619315) (8, 0.57676631418591) (9, 0.6449299227289272) (10, 0.7177340965946516) (11, 0.7257071698463653) (12, 0.729057219037975)};

%Aligned
\addplot [thick,dashed,mark=square*,color= orange] coordinates {(0, 0.3830975467572377) (1, 0.5963054919385015) (2, 0.516772661724892) (3, 0.5510394492321246) (4, 0.5597165603420419) (5, 0.6905454226605128) (6, 0.6858349766185308) (7, 0.6229675366822347) (8, 0.7269142169747127) (9, 0.8022624950735334) (10, 0.8593240454419712) (11, 0.8787352711913429) (12, 0.8718054528641999)};

%Misaligned
\addplot [thick,dashdotted,mark=+,color=blue] coordinates {(0, 0.3830975756471457) (1, 0.21737991509384358) (2, 0.23077957322893172) (3, 0.11464117920064158) (4, 0.15177208181458865) (5, -0.15550544615292852) (6, -0.19034463656180903) (7, 0.00720582260276063) (8, -0.21352496872072) (9, -0.3976620370929635) (10, -0.7154959723639742) (11, -0.7661843322007259) (12, -0.769108479989189)};

\legend {Random,Bleached,Aligned,Misaligned};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
    height=5cm,
    width=8cm,
    line width = .5pt,
    ymin = -1, 
    ymax = 1,
    xmin=-.5,
    xmax=12.5,
    ylabel=VAST Score,
    ylabel shift=-5pt,
    xtick = {0,1,2,3,4,5,6,7,8,9,10,11,12},
    xtick pos=left,
    ytick pos = left,
    title=RoBERTa Bellezza VAST Score by Setting,
    xlabel= {Layer},
    legend style={at={(.65,0.27)},anchor=south west,nodes={scale=.7, transform shape}}
]

%Random
\addplot [thick,dotted,mark=triangle*,color=black] coordinates {(0, 0.21932045376776982) (1, 0.2861532226180505) (2, 0.273531889230567) (3, 0.3253152490405781) (4, 0.3772274093499026) (5, 0.3799795032873992) (6, 0.36699440025975893) (7, 0.3767091325786289) (8, 0.3877693751896985) (9, 0.4022099059999458) (10, 0.3997700743157271) (11, 0.38829484742206494) (12, 0.3861684035957341)};

%Bleached
\addplot [thick,solid,mark=*,color=red] coordinates {(0, 0.13827882501325825) (1, 0.5934520019325652) (2, 0.48200470882580954) (3, 0.4861310055844548) (4, 0.6043474857472708) (5, 0.6310360231087033) (6, 0.5695539142507169) (7, 0.5998780398908602) (8, 0.5720427509213842) (9, 0.5359041437882814) (10, 0.5354067537156939) (11, 0.5684998444695346) (12, 0.5024334241124375)};

%Aligned
\addplot [thick,dashed,mark=square*,color= orange] coordinates {(0, 0.24477764805242386) (1, 0.7196129903735395) (2, 0.6510602580908119) (3, 0.6750577322611053) (4, 0.7366483497940168) (5, 0.8268930727284372) (6, 0.8387564945294574) (7, 0.8810303066008195) (8, 0.8515799959540559) (9, 0.8837588195321612) (10, 0.8960677787924278) (11, 0.889715968384278) (12, 0.8364445746829484)};

%Misaligned
\addplot [thick,dashdotted,mark=+,color=blue] coordinates {(0, 0.24477759482937145) (1, -0.36500890652294443) (2, -0.21235810895750376) (3, -0.13541131777919338) (4, -0.4167902404887923) (5, -0.5656010847518163) (6, -0.6651547429186038) (7, -0.770022589749516) (8, -0.6353506397953084) (9, -0.768959742155277) (10, -0.8370802271341872) (11, -0.6744085820413832) (12, -0.5586609835899513)};

\legend {Random,Bleached,Aligned,Misaligned};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
    height=5cm,
    width=8cm,
    line width = .5pt,
    ymin = -1, 
    ymax = 1,
    xmin=-.5,
    xmax=12.5,
    ylabel=VAST Score,
    ylabel shift=-5pt,
    xtick = {0,1,2,3,4,5,6,7,8,9,10,11,12},
    xtick pos=left,
    ytick pos = left,
    title=XLNet Bellezza VAST Score by Setting,
    xlabel= {Layer},
    legend style={at={(.07,0.07)},anchor=south west,nodes={scale=.8, transform shape}}
]

%Random
\addplot [thick,dotted,mark=triangle*,color=black] coordinates {(0, 0.7662114416219088) (1, 0.7598972600773231) (2, 0.7590559743814475) (3, 0.7911566737544181) (4, 0.7862820232861262) (5, 0.7613773469876345) (6, 0.7156475976398624) (7, 0.6558329341733491) (8, 0.5877623662168341) (9, 0.5877962972353006) (10, 0.6019219650375935) (11, 0.47146818114889516) (12, 0.43264806557109714)};

%Bleached
\addplot [thick,solid,mark=*,color=red] coordinates {(0, 0.7662114386186222) (1, 0.7288540784288466) (2, 0.6724637707213622) (3, 0.7486636555353177) (4, 0.7987432310162) (5, 0.7625820114036892) (6, 0.8029073233319028) (7, 0.7634729148740049) (8, 0.741382023184184) (9, 0.7244651282298115) (10, 0.7631350018737866) (11, 0.7669806939472424) (12, 0.66877083490245)};

%Aligned
\addplot [thick,dashed,mark=square*,color= orange] coordinates {(0, 0.7662114453682038) (1, 0.7737182848350567) (2, 0.7219028316415402) (3, 0.8103530422199542) (4, 0.8282759789201424) (5, 0.8283895580026823) (6, 0.8274471658116743) (7, 0.7924332268235402) (8, 0.7423199684746037) (9, 0.7147151596245691) (10, 0.690203146399231) (11, 0.6218530272466871) (12, 0.4760429931791155)};

%Misaligned
\addplot [thick,dashdotted,mark=+,color=blue] coordinates {(0, 0.7662114426796643) (1, 0.6489586317018594) (2, 0.5768402417610075) (3, 0.730788588077691) (4, 0.7392407910357063) (5, 0.4980364198892681) (6, 0.4969138603660942) (7, 0.19045338908671633) (8, 0.03425886922607905) (9, -0.09744285573269192) (10, -0.0028027448519731823) (11, 0.07730239453363871) (12, -0.16013745082596537)};

\legend {Random,Bleached,Aligned,Misaligned};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
    height=5cm,
    width=8cm,
    line width = .5pt,
    ymin = -1, 
    ymax = 1,
    xmin=-.5,
    xmax=12.5,
    ylabel=VAST Score,
    ylabel shift=-5pt,
    xtick = {0,1,2,3,4,5,6,7,8,9,10,11,12},
    xtick pos=left,
    ytick pos = left,
    title=T5 Bellezza VAST Score by Setting,
    xlabel= {Layer},
    legend style={at={(.07,0.07)},anchor=south west,nodes={scale=.8, transform shape}}
]

%Random
\addplot [thick,dotted,mark=triangle*,color=black] coordinates {(0, 0.7883040983884508) (1, 0.8020211061800628) (2, 0.8169120168919954) (3, 0.836673324512732) (4, 0.8474980655548972) (5, 0.8471678770151142) (6, 0.845513580791551) (7, 0.8265583459942686) (8, 0.8259586374990041) (9, 0.8233221179517134) (10, 0.8148194630295923) (11, 0.8164907433362377) (12, 0.8478280126253)};

%Bleached
\addplot [thick,solid,mark=*,color=red] coordinates {(0, 0.7883041042296814) (1, 0.797518730350118) (2, 0.8262154847481111) (3, 0.8463312594452151) (4, 0.8655989150490084) (5, 0.8642988790627645) (6, 0.8679854878826075) (7, 0.8642069183094226) (8, 0.867760277345317) (9, 0.8580927302159377) (10, 0.8526339943725523) (11, 0.8497561685087661) (12, 0.8757896991501611)};

%Aligned
\addplot [thick,dashed,mark=square*,color= orange] coordinates {(0, 0.7883041012192942) (1, 0.7764062782672938) (2, 0.8651720286642881) (3, 0.8940697688980793) (4, 0.9078582276785768) (5, 0.9076908086815159) (6, 0.914367459264753) (7, 0.9064385285704768) (8, 0.9155408301259241) (9, 0.9154520153719676) (10, 0.9112625850494425) (11, 0.9038923283529999) (12, 0.9012554996868298)};

%Misaligned
\addplot [thick,dashdotted,mark=+,color=blue] coordinates {(0, 0.788304102350866) (1, 0.6624565611564113) (2, 0.7646034624035317) (3, 0.8110633721191014) (4, 0.8427532999083366) (5, 0.8262956352542999) (6, 0.8370800375789866) (7, 0.7873823570396572) (8, 0.7225668360292559) (9, 0.46857415673765807) (10, 0.40934775081473307) (11, 0.39628835698677733) (12, 0.6808369342464684)};

\legend {Random,Bleached,Aligned,Misaligned};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
    height=5cm,
    width=16cm,
    line width = .5pt,
    ymin = -.2, 
    ymax = 1,
    xmin=-.5,
    xmax=28.5,
    ylabel=VAST Score,
    ylabel shift=-5pt,
    xtick = {0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32},
    xtick pos=left,
    ytick pos = left,
    title=GPT-J VAST Score by Tokenization,
    xlabel= {Layer},
    legend style={at={(.4,0.01)},anchor=south west,nodes={scale=.7, transform shape}}
]

%First
\addplot [thick,dotted,mark=triangle*,color=black] coordinates {(0, 0.3042633227226596) (1, 0.2972460534115471) (2, 0.2883778928369735) (3, 0.2831659725679809) (4, 0.29916229477027995) (5, 0.2908813787156359) (6, 0.32387947834445746) (7, 0.33660947953565173) (8, 0.31641195087747137) (9, 0.337718345082856) (10, 0.33365035054470127) (11, 0.3403575564506842) (12, 0.3626145010756414) (13, 0.3414916238137176) (14, 0.3577663806208172) (15, 0.34922320382427363) (16, 0.35231527968203535) (17, 0.3570269829367885) (18, 0.3600503727046008) (19, 0.34857860406903524) (20, 0.35480652152236514) (21, 0.33138088477653016) (22, 0.31638122862858814) (23, 0.2985724042213107) (24, 0.2816277934574133) (25, 0.26020909243077944) (26, 0.23680549549218174) (27, 0.22558118536499436) (28, 0.23932223135346717)};

%Last
\addplot [thick,solid,mark=*,color=red] coordinates {(0, 0.11342780591591478) (1, 0.3522737837634616) (2, 0.48481319454102034) (3, 0.5628907957111898) (4, 0.5838780437977381) (5, 0.5773014714179477) (6, 0.6082036960857518) (7, 0.6085046487699795) (8, 0.5789511166316781) (9, 0.5944512630834026) (10, 0.5873623480390076) (11, 0.5909115182093816) (12, 0.6036273013723344) (13, 0.576311778835923) (14, 0.5776453300021007) (15, 0.5537804724132557) (16, 0.5638087841014348) (17, 0.5629408948206434) (18, 0.5605005873089063) (19, 0.5419518247755678) (20, 0.5396573267105679) (21, 0.5192863401922442) (22, 0.5027733420368576) (23, 0.4909839578928377) (24, 0.47185449029264287) (25, 0.4447006853874225) (26, 0.43068511023099415) (27, 0.4341286123691153) (28, 0.42584799055764183)};

%Mean
\addplot [thick,dashed,mark=square*,color= orange] coordinates {(0, 0.3131362598425751) (1, 0.37857127431634313) (2, 0.4486941616680446) (3, 0.4884517523254918) (4, 0.5184151491920082) (5, 0.5152057265975828) (6, 0.5604834173669043) (7, 0.5669890167696348) (8, 0.545273366977151) (9, 0.5695885202131883) (10, 0.5661744494227733) (11, 0.5703010772132752) (12, 0.5802466326277584) (13, 0.5544605667471507) (14, 0.5625874082744666) (15, 0.5456241541851886) (16, 0.5537754138684371) (17, 0.5574221607277422) (18, 0.5607478511336753) (19, 0.5448704569683483) (20, 0.5449924184483894) (21, 0.5106716676018668) (22, 0.491147588997671) (23, 0.47713108850331465) (24, 0.45900280492831036) (25, 0.4316856147693122) (26, 0.4134556366262368) (27, 0.4165734126661741) (28, 0.4037604076585038)};

%Max
\addplot [thick,dashdotted,mark=+,color=blue] coordinates {(0, 0.2953576678221988) (1, 0.3625108833645199) (2, 0.42752294469686664) (3, 0.4560766800182706) (4, 0.47817630278677137) (5, 0.4810515930152127) (6, 0.5402365143146943) (7, 0.543194640801988) (8, 0.5270409551852001) (9, 0.554190811992596) (10, 0.5450068686666065) (11, 0.5482726082805233) (12, 0.5624404196483057) (13, 0.5277728742992415) (14, 0.5364755104480301) (15, 0.5191223210375246) (16, 0.5308945548789349) (17, 0.5310675247228637) (18, 0.5299012241902326) (19, 0.5146535535165906) (20, 0.5104506368108545) (21, 0.4810253258909806) (22, 0.46325757467411804) (23, 0.4469251730187355) (24, 0.4285736329015543) (25, 0.39692398320262895) (26, 0.374714530997412) (27, 0.3587973469600068) (28, 0.3875780807887458)};

%Single
\addplot [thick,solid,mark=x,color=violet] coordinates {(0, 0.6272485191003973) (1, 0.6277716839268805) (2, 0.6573512585153245) (3, 0.6460457095574549) (4, 0.6439462857620007) (5, 0.6227635636803618) (6, 0.6402558324382309) (7, 0.6346332874276718) (8, 0.6049805668694224) (9, 0.6122133156876808) (10, 0.5996398479715955) (11, 0.5942507844830737) (12, 0.6011674409000142) (13, 0.5797391603788792) (14, 0.5851689484220506) (15, 0.5709999603021032) (16, 0.5847659495347439) (17, 0.5865861391533148) (18, 0.583904991617124) (19, 0.566565042552162) (20, 0.5618245953085518) (21, 0.535112392742575) (22, 0.5208694978330164) (23, 0.5071957605572215) (24, 0.4891769566231945) (25, 0.46784941489735726) (26, 0.45893741760521967) (27, 0.4611792753152471) (28, 0.4501856838371012)};

\legend {First,Last,Mean,Max,Single};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
    height=5cm,
    width=16cm,
    line width = .5pt,
    ymin = -.2, 
    ymax = 1,
    xmin=-.5,
    xmax=32.5,
    ylabel=VAST Score,
    ylabel shift=-5pt,
    xtick = {0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28,29,30,31,32},
    xtick pos=left,
    ytick pos = left,
    title=GPT-Neo VAST Score by Tokenization,
    xlabel= {Layer},
    legend style={at={(.4,0.01)},anchor=south west,nodes={scale=.7, transform shape}}
]

%First
\addplot [thick,dotted,mark=triangle*,color=black] coordinates {(0, 0.0702799716701705) (1, 0.33510365785393675) (2, 0.3132058562928913) (3, 0.3453247501610479) (4, 0.33219171050625895) (5, 0.31787669658994455) (6, 0.3276716433485106) (7, 0.35514581017628893) (8, 0.3574982831962837) (9, 0.3621315611917166) (10, 0.3382912895964498) (11, 0.3737316447449033) (12, 0.37465541254417867) (13, 0.37089010448748333) (14, 0.36030654317815936) (15, 0.37629803255557126) (16, 0.3752932805451614) (17, 0.35386183947888294) (18, 0.3776065296312542) (19, 0.36140476166016555) (20, 0.3701095825935226) (21, 0.36501916724481015) (22, 0.3638588214511824) (23, 0.3476191841773053) (24, 0.3463754942265765) (25, 0.34404958202154745) (26, 0.3355075507606791) (27, 0.3202487350542176) (28, 0.32516646926407183) (29, 0.3123545831449606) (30, 0.2995887266932669) (31, 0.2120846210603706) (32, 0.03968349594986679)};

%Last
\addplot [thick,solid,mark=*,color=red] coordinates {(0, 0.01107104956613321) (1, 0.1933348543417905) (2, 0.16755259504424358) (3, 0.20365576697867988) (4, 0.20108492752725468) (5, 0.230290851423768) (6, 0.32084105884596853) (7, 0.4407356000025218) (8, 0.5073690015243167) (9, 0.5610057918848609) (10, 0.5850319841576068) (11, 0.6396067661487645) (12, 0.6281971659078565) (13, 0.6251614026760521) (14, 0.6026278930000253) (15, 0.6084833502452636) (16, 0.5935161070627996) (17, 0.5723579426395983) (18, 0.5678593118256285) (19, 0.5530785540781086) (20, 0.5475281365135769) (21, 0.5431683614863966) (22, 0.5356351439782661) (23, 0.5306392007299824) (24, 0.5146727529916849) (25, 0.5120474764840391) (26, 0.5005091022892711) (27, 0.49033868977431505) (28, 0.4846735624769572) (29, 0.4837841144894608) (30, 0.46254376941684316) (31, 0.3708883198190261) (32, 0.20607114946674787)};

%Mean
\addplot [thick,dashed,mark=square*,color= orange] coordinates {(0, 0.0918297065875237) (1, 0.37243591253294744) (2, 0.3530596278630976) (3, 0.3908301402050553) (4, 0.370839127713864) (5, 0.3633169540914685) (6, 0.40192977777558725) (7, 0.4731249874022585) (8, 0.5046721107607605) (9, 0.5433736209832828) (10, 0.5399948699763218) (11, 0.6076572267116658) (12, 0.5974260560590515) (13, 0.5999282316807549) (14, 0.5746467391747992) (15, 0.5912009065919902) (16, 0.5738288490047442) (17, 0.5530596498068312) (18, 0.5551996282618805) (19, 0.545396011363158) (20, 0.5437848793288476) (21, 0.5411078791089461) (22, 0.5370271418994184) (23, 0.5306802311195159) (24, 0.5084161253054758) (25, 0.5077761547368208) (26, 0.4964929527866697) (27, 0.4858365506349233) (28, 0.48095196936462337) (29, 0.47772954677858775) (30, 0.458822347931152) (31, 0.3750785982315866) (32, 0.15123763136529353)};

%Max
\addplot [thick,dashdotted,mark=+,color=blue] coordinates {(0, 0.08828984568353816) (1, 0.36248339193064677) (2, 0.33870818662272073) (3, 0.371912514620256) (4, 0.349751051200847) (5, 0.3476817795961886) (6, 0.38748121302705035) (7, 0.4610885565534169) (8, 0.4927807738885111) (9, 0.5312126765231867) (10, 0.5277525500192982) (11, 0.6003782302760654) (12, 0.5888504137777478) (13, 0.5918536782954725) (14, 0.5692938335572256) (15, 0.5874736550575332) (16, 0.5686063703717188) (17, 0.5490043245212343) (18, 0.5486638327213142) (19, 0.5350329147437345) (20, 0.5370740869568266) (21, 0.5324455933068025) (22, 0.5286282222387763) (23, 0.5191348179235447) (24, 0.5005863965871478) (25, 0.501247385463668) (26, 0.4906105137784037) (27, 0.48213698423486323) (28, 0.47648872496444816) (29, 0.47177137303456274) (30, 0.45247500981814576) (31, 0.36685135220893833) (32, 0.14713834019157296)};

%Single
\addplot [thick,solid,mark=x,color=violet] coordinates {(0, 0.337452270186514) (1, 0.6959741845348304) (2, 0.7045848110774631) (3, 0.7153334230715067) (4, 0.6949870953195221) (5, 0.6754532896127949) (6, 0.6772918930505855) (7, 0.6706495330826818) (8, 0.6683313670666426) (9, 0.6735225826269136) (10, 0.6419375743421453) (11, 0.6712123691011962) (12, 0.6573763829650054) (13, 0.6582111872234531) (14, 0.6291909163700673) (15, 0.6313751281820658) (16, 0.6097932368584054) (17, 0.5895886356324958) (18, 0.5914059296064598) (19, 0.5831111955177628) (20, 0.5782408270233401) (21, 0.5773072488242401) (22, 0.566688658685595) (23, 0.5554508210358535) (24, 0.5363335628297476) (25, 0.5276115079209226) (26, 0.5190568849679449) (27, 0.5101540006096454) (28, 0.5028465103788915) (29, 0.49053838749294276) (30, 0.4552011438687084) (31, 0.32606760459947975) (32, 0.17482792390091279)};

\legend {First,Last,Mean,Max,Single};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
    height=5cm,
    width=8cm,
    line width = .5pt,
    ymin = -.2, 
    ymax = 1,
    xmin=-.5,
    xmax=12.5,
    ylabel=VAST Score,
    ylabel shift=-5pt,
    xtick = {0,1,2,3,4,5,6,7,8,9,10,11,12},
    xtick pos=left,
    ytick pos = left,
    title=BERT VAST Score by Tokenization,
    xlabel= {Layer},
    legend style={at={(.2,.48)},anchor=south west,nodes={scale=0.7, transform shape}}
]

%First
\addplot [thick,dotted,mark=triangle*,color=black] coordinates {(0, -0.02172501155263927) (1, 0.0015902513037767032) (2, 0.03223770977516408) (3, 0.03605665108127985) (4, 0.030014823974459853) (5, 0.03541776749086425) (6, 0.07822619854459527) (7, 0.1748519941499692) (8, 0.18842318861703594) (9, 0.2127342978914579) (10, 0.25426265286078015) (11, 0.2578037490742841) (12, 0.136473579011034)};

%Last
\addplot [thick,solid,mark=*,color=red] coordinates {(0, 0.07270535674854418) (1, 0.10519525791859473) (2, 0.14078801558096724) (3, 0.13105825521213424) (4, 0.14133053608555307) (5, 0.15736694916057373) (6, 0.2556180896674303) (7, 0.25925476292279315) (8, 0.30453663849569945) (9, 0.2903501380149637) (10, 0.29223002432017714) (11, 0.29277925882450434) (12, 0.1453986744227593)};

%Mean
\addplot [thick,dashed,mark=square*,color= orange] coordinates {(0, -0.003833013999529086) (1, 0.04445261425235085) (2, 0.08685200792328451) (3, 0.07729090282886525) (4, 0.07693943608233741) (5, 0.1165032106032452) (6, 0.22749827146022278) (7, 0.2901481658344167) (8, 0.3347847255502359) (9, 0.34261087308788735) (10, 0.3573594319728758) (11, 0.3499154293822909) (12, 0.16522846402026792)};

%Max
\addplot [thick,dashdotted,mark=+,color=blue] coordinates {(0, -0.0024867691062808697) (1, 0.05118856101559162) (2, 0.08825412976517842) (3, 0.08052614685351432) (4, 0.07998116718343512) (5, 0.11897666616176145) (6, 0.21989274934497047) (7, 0.2688692248994665) (8, 0.2981274911528932) (9, 0.3124340013673969) (10, 0.33203383605496234) (11, 0.3279439853857699) (12, 0.15371818593344666)};

%Single
\addplot [thick,solid,mark=x,color=violet] coordinates {(0, 0.03334253424773463) (1, 0.07246166668800559) (2, 0.11659445091788699) (3, 0.1226509984438963) (4, 0.11549724343863087) (5, 0.12717974357703968) (6, 0.16767999934402988) (7, 0.24882863562343993) (8, 0.25508044632557936) (9, 0.26412794926689215) (10, 0.29135624132469773) (11, 0.28810362665129263) (12, 0.15572684233330908)};

\legend {First,Last,Mean,Max,Single};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
    height=5cm,
    width=8cm,
    line width = .5pt,
    ymin = -.2, 
    ymax = 1,
    xmin=-.5,
    xmax=12.5,
    ylabel=VAST Score,
    ylabel shift=-5pt,
    xtick = {0,1,2,3,4,5,6,7,8,9,10,11,12},
    xtick pos=left,
    ytick pos = left,
    title=RoBERTa VAST Score by Tokenization,
    xlabel= {Layer},
    legend style={at={(.2,.48)},anchor=south west,nodes={scale=0.7, transform shape}}
]

%First
\addplot [thick,dotted,mark=triangle*,color=black] coordinates {(0, 0.003382128835005819) (1, 0.032046780073305595) (2, 0.020404488857259998) (3, 0.039805129942652756) (4, 0.09240526258512581) (5, 0.09067144853151313) (6, 0.09154636462215128) (7, 0.09756071886131702) (8, 0.10085643815558266) (9, 0.10034851631863027) (10, 0.10146865185710639) (11, 0.08048257255623234) (12, 0.08146334746330386)};

%Last
\addplot [thick,solid,mark=*,color=red] coordinates {(0, 0.10351392771366534) (1, 0.1415267588144087) (2, 0.12952786380832587) (3, 0.2086337916252448) (4, 0.2761306871981611) (5, 0.28556140773966143) (6, 0.24918564617666708) (7, 0.22984819931788844) (8, 0.18957193307034353) (9, 0.21394077903056272) (10, 0.25732415205678033) (11, 0.18586637943309006) (12, 0.152743845306933)};

%Mean
\addplot [thick,dashed,mark=square*,color= orange] coordinates {(0, 0.060059770575077595) (1, 0.10472785682020173) (2, 0.09202741768006581) (3, 0.15429746365379102) (4, 0.23627567741174513) (5, 0.24063860190306138) (6, 0.21884093953879294) (7, 0.20625365173900262) (8, 0.1845521160354711) (9, 0.20058524067606312) (10, 0.2127081132478542) (11, 0.16147190124942573) (12, 0.15873707344501634)};

%Max
\addplot [thick,dashdotted,mark=+,color=blue] coordinates {(0, 0.0510389290326836) (1, 0.08948168362154447) (2, 0.08374972566130011) (3, 0.14782533437134923) (4, 0.22738021698459449) (5, 0.22658327695671632) (6, 0.2034995629630525) (7, 0.18756328217023904) (8, 0.16412686608168855) (9, 0.177584325129791) (10, 0.1927796408243029) (11, 0.14134662638051038) (12, 0.14164633952137726)};

%Single
\addplot [thick,solid,mark=x,color=violet] coordinates {(0, 0.019105726901156594) (1, 0.06557757996212063) (2, 0.04912359895814426) (3, 0.0763121274804673) (4, 0.10907860934212324) (5, 0.10124858074823344) (6, 0.09397405040444798) (7, 0.11036445902286632) (8, 0.11415322867646555) (9, 0.11433698645975275) (10, 0.12374320983607892) (11, 0.10222771686573728) (12, 0.08585849797375371)};

\legend {First,Last,Mean,Max,Single};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
    height=5.5cm,
    width=8cm,
    line width = .5pt,
    ymin = -.2, 
    ymax = 1,
    xmin=-.5,
    xmax=12.5,
    ylabel=VAST Score,
    ylabel shift=-5pt,
    xtick = {0,1,2,3,4,5,6,7,8,9,10,11,12},
    xtick pos=left,
    ytick pos = left,
    title=XLNet VAST Score by Tokenization,
    xlabel= {Layer},
    legend style={at={(.72,.54)},anchor=south west,nodes={scale=0.7, transform shape}}
]

%First
\addplot [thick,dotted,mark=triangle*,color=black] coordinates {(0, 0.1607341032898205) (1, 0.2461390265890312) (2, 0.2691143831244501) (3, 0.37006547928579253) (4, 0.4252099008070456) (5, 0.4471964389226859) (6, 0.41504549840433097) (7, 0.40195353925628124) (8, 0.2934167539965238) (9, 0.3101919654259587) (10, 0.35896722560761013) (11, 0.1953953550180244) (12, 0.2730126784360879)};

%Last
\addplot [thick,solid,mark=*,color=red] coordinates {(0, 0.14955244495553788) (1, 0.20598539124195123) (2, 0.255598650640797) (3, 0.3390704365910825) (4, 0.4046023865783939) (5, 0.4137152812899532) (6, 0.39222035378480646) (7, 0.3624322178460334) (8, 0.24336369129916527) (9, 0.2536812847417237) (10, 0.2980151960644709) (11, 0.21262495089344247) (12, 0.26344214661452386)};

%Mean
\addplot [thick,dashed,mark=square*,color= orange] coordinates {(0, 0.354461872668842) (1, 0.3545931318370127) (2, 0.32247641627368717) (3, 0.38532903287163367) (4, 0.43808721338409) (5, 0.4549676164823162) (6, 0.4256040415723005) (7, 0.40021897854753197) (8, 0.2944255591039072) (9, 0.30858240005963855) (10, 0.34912405284424597) (11, 0.21747778919067742) (12, 0.2942749997551737)};

%Max
\addplot [thick,dashdotted,mark=+,color=blue] coordinates {(0, 0.32798860423083004) (1, 0.31709177822185597) (2, 0.30116375465423617) (3, 0.37413819693921485) (4, 0.42762591108499165) (5, 0.4406104762852068) (6, 0.41450489362239074) (7, 0.38672573479746447) (8, 0.27925172448792246) (9, 0.2966993209263652) (10, 0.3374661056907961) (11, 0.200156634185294) (12, 0.29152947778513444)};

%Single
\addplot [thick,solid,mark=x,color=violet] coordinates {(0, 0.7171079187228447) (1, 0.6759070683051265) (2, 0.5846993886152756) (3, 0.558114029859347) (4, 0.5462924865463152) (5, 0.5288248832017313) (6, 0.49068753429536316) (7, 0.45301682769525903) (8, 0.34862365633748) (9, 0.35389179318143904) (10, 0.39181149041035845) (11, 0.2885974390424582) (12, 0.30899650984889265)};

\legend {First,Last,Mean,Max,Single};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
    height=5.5cm,
    width=8cm,
    line width = .5pt,
    ymin = -.2, 
    ymax = 1,
    xmin=-.5,
    xmax=12.5,
    ylabel=VAST Score,
    ylabel shift=-5pt,
    xtick = {0,1,2,3,4,5,6,7,8,9,10,11,12},
    xtick pos=left,
    ytick pos = left,
    title=T5 VAST Score by Tokenization,
    xlabel= {Layer},
    legend style={at={(.72,.03)},anchor=south west,nodes={scale=0.7, transform shape}}
]

%First
\addplot [thick,dotted,mark=triangle*,color=black] coordinates {(0, 0.2688667698103954) (1, 0.3121809378362234) (2, 0.3548505061973286) (3, 0.37687975630033466) (4, 0.42811741611002835) (5, 0.4853790605973568) (6, 0.5544825187171872) (7, 0.5095079102013835) (8, 0.49208238950157934) (9, 0.44831932004031927) (10, 0.4231054285273418) (11, 0.44700189323897244) (12, 0.5395431009662609)};

%Last
\addplot [thick,solid,mark=*,color=red] coordinates {(0, 0.1431352707203877) (1, 0.17967426128231653) (2, 0.19873944525297485) (3, 0.2813117026272503) (4, 0.3695341633332411) (5, 0.40169366607954593) (6, 0.41873268447435574) (7, 0.39713111587503724) (8, 0.4314692472536051) (9, 0.4155415553568436) (10, 0.415738746422685) (11, 0.43468315486043485) (12, 0.5063040228404837)};

%Mean
\addplot [thick,dashed,mark=square*,color= orange] coordinates {(0, 0.3367193076501037) (1, 0.36096134392609275) (2, 0.4104889272908668) (3, 0.46138347708664107) (4, 0.5128086791230339) (5, 0.5444347785724218) (6, 0.5653755301868576) (7, 0.5119484838670221) (8, 0.5008440036755796) (9, 0.4401358627061374) (10, 0.41697451098850596) (11, 0.42964644853484324) (12, 0.5846528446038338)};

%Max
\addplot [thick,dashdotted,mark=+,color=blue] coordinates {(0, 0.3541065942421679) (1, 0.37420860652260296) (2, 0.40478787838803887) (3, 0.4492390711197952) (4, 0.48935969368860815) (5, 0.5228104058722122) (6, 0.5385120279894064) (7, 0.48222171192142443) (8, 0.4667520081821924) (9, 0.4288049323115293) (10, 0.4047667554630713) (11, 0.41452606834220723) (12, 0.5681974828947886)};

%Single
\addplot [thick,solid,mark=x,color=violet] coordinates {(0, 0.6565615943377502) (1, 0.6419506374388) (2, 0.6376352987372718) (3, 0.6225072570836271) (4, 0.6268785461158158) (5, 0.622407778343893) (6, 0.6169713256123938) (7, 0.5879016815277658) (8, 0.5728740686982497) (9, 0.5572419769128851) (10, 0.5558180451103099) 
(11, 0.5490183344761127) (12, 0.5819105824109617)};

\legend {First,Last,Mean,Max,Single};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
    height=5cm,
    width=8cm,
    line width = .5pt,
    ymin = 0, 
    ymax = 1,
    xmin=-.5,
    xmax=12.5,
    ylabel=VAST Score,
    ylabel shift=-5pt,
    xtick = {0,1,2,3,4,5,6,7,8,9,10,11,12},
    xtick pos=left,
    ytick pos = left,
    title=GPT-J VAST Score by PCs Nullified,
    xlabel= {PCs Nullified (Bleached Setting)},
    legend style={at={(.45,0.06)},anchor=south west,nodes={scale=.8, transform shape}}
]

%Bellezza
\addplot [thick,dotted,mark=triangle*,color=red] coordinates {(0, 0.8321235772419605) (1, 0.8328277240137677) (2, 0.8568145082824589) (3, 0.8698954037150138) (4, 0.7939095524828744) (5, 0.8090171157757019) (6, 0.8094146417505694) (7, 0.8114065715660679) (8, 0.8257111065825787) (9, 0.8131103605183998) (10, 0.7601985199056328) (11, 0.6075880072147519) (12, 0.5498099242771848)};

%ANEW
\addplot [thick,densely dashed,mark=square*,color=violet] coordinates {(0, 0.729825648192018) (1, 0.7208779744505178) (2, 0.7361481456563552) (3, 0.758353554856638) (4, 0.6840875974891457) (5, 0.6981352593086271) (6, 0.7004402201216947) (7, 0.6951502626864783) (8, 0.7269517674754871) (9, 0.7081625222959943) (10, 0.6537580673510663) (11, 0.5422766680744331) (12, 0.4766496329571057)};

%Warriner
\addplot [thin,solid,mark=*,color=blue] coordinates {(0, 0.5826037981187866) (1, 0.5750833488219336) (2, 0.5824602289718056) (3, 0.6108228722428484) (4, 0.5588147258049162) (5, 0.5739778974207324) (6, 0.5714972390359) (7, 0.5539975536490211) (8, 0.5814270574041329) (9, 0.5526560788478442) (10, 0.4880656716023163) (11, 0.3667825757334101) (12, 0.2917001572951444)};

\legend {Bellezza, ANEW, Warriner};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
    height=5cm,
    width=8cm,
    line width = .5pt,
    ymin = 0, 
    ymax = 1,
    xmin=-.5,
    xmax=12.5,
    ylabel=VAST Score,
    ylabel shift=-5pt,
    xtick = {0,1,2,3,4,5,6,7,8,9,10,11,12},
    xtick pos=left,
    ytick pos = left,
    title=GPT-Neo VAST Score by PCs Nullified,
    xlabel= {PCs Nullified (Bleached Setting)},
    legend style={at={(.6,0.06)},anchor=south west,nodes={scale=.8, transform shape}}
]

%Bellezza
\addplot [thick,dotted,mark=triangle*,color=red] coordinates {(0, 0.38470824488572397) (1, 0.5686493333634555) (2, 0.5908450737516799) (3, 0.5912763416822245) (4, 0.6800643894624115) (5, 0.6966839933731711) (6, 0.7075011495959153) (7, 0.716071778124478) (8, 0.766318827703555) (9, 0.7696821334095839) (10, 0.7235486558403192) (11, 0.724962734213166) (12, 0.7249164078954183)};

%ANEW
\addplot [thick,densely dashed,mark=square*,color=violet] coordinates {(0, 0.2850926755015009) (1, 0.482706971274559) (2, 0.49652815277356227) (3, 0.4943823572771605) (4, 0.5538546249569569) (5, 0.577973537923492) (6, 0.5844429110573103) (7, 0.6001029849898477) (8, 0.6622862659717387) (9, 0.6680637752533394) (10, 0.619870745116581) (11, 0.6191653382605629) (12, 0.6127894830907439)};

%Warriner
\addplot [thin,solid,mark=*,color=blue] coordinates {(0, 0.24611661745194185) (1, 0.4215271270234411) (2, 0.4344168620306693) (3, 0.4343458191135544) (4, 0.42566416790345096) (5, 0.44461623501651815) (6, 0.4550948928526324) (7, 0.45158491455383065) (8, 0.5158162879206684) (9, 0.5247012381529051) (10, 0.4487416874202266) (11, 0.4513271022376943) (12, 0.4354812804722466)};

\legend {Bellezza, ANEW, Warriner};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
    height=5cm,
    width=8cm,
    line width = .5pt,
    ymin = 0, 
    ymax = 1,
    xmin=-.5,
    xmax=12.5,
    ylabel=VAST Score,
    ylabel shift=-5pt,
    xtick = {0,1,2,3,4,5,6,7,8,9,10,11,12},
    xtick pos=left,
    ytick pos = left,
    title=BERT VAST Score by PCs Nullified,
    xlabel= {PCs Nullified (Bleached Setting)},
    legend style={at={(.45,0.06)},anchor=south west,nodes={scale=.8, transform shape}}
]

%Bellezza
\addplot [thick,dotted,mark=triangle*,color=red] coordinates {(0, 0.7182129866124931) (1, 0.7105602802575997) (2, 0.7198115241275844) (3, 0.7330027745799836) (4, 0.7385710751884006) (5, 0.7381857574867529) (6, 0.7406731395582824) (7, 0.7413054310034001) (8, 0.7112828976264455) (9, 0.7292798740597362) (10, 0.7325341087204833) (11, 0.6976615030122785) (12, 0.6931507692188491)};

%ANEW
\addplot [thick,densely dashed,mark=square*,color=violet] coordinates {(0, 0.637390473552075) (1, 0.6240068606047134) (2, 0.6178251166495191) (3, 0.6391643328360842) (4, 0.6444061471176148) (5, 0.6442733572893906) (6, 0.6463730557051589) (7, 0.645995390485186) (8, 0.6453799489817751) (9, 0.6475695601235246) (10, 0.6570890966938469) (11, 0.6230448558584302) (12, 0.6199812742225388)};

%Warriner
\addplot [thin,solid,mark=*,color=blue] coordinates {(0, 0.4605847007463683) (1, 0.47467079699257436) (2, 0.4618044559881597) (3, 0.4725142577974651) (4, 0.47990053913097874) (5, 0.47873267527516816) (6, 0.48218423894262075) (7, 0.48101404593101144) (8, 0.4921631586428703) (9, 0.4836128638032132) (10, 0.4909687465216996) (11, 0.4545352055919899) (12, 0.4352100912169745)};

\legend {Bellezza, ANEW, Warriner};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
    height=5cm,
    width=8cm,
    line width = .5pt,
    ymin = 0, 
    ymax = 1,
    xmin=-.5,
    xmax=12.5,
    ylabel=VAST Score,
    ylabel shift=-5pt,
    xtick = {0,1,2,3,4,5,6,7,8,9,10,11,12},
    xtick pos=left,
    ytick pos = left,
    title=RoBERTa VAST Score by PCs Nullified,
    xlabel= {PCs Nullified (Bleached Setting)},
    legend style={at={(.65,0.06)},anchor=south west,nodes={scale=.8, transform shape}}
]

%Bellezza
\addplot [thick,dotted,mark=triangle*,color=red] coordinates {(0, 0.5195419004919762) (1, 0.49847191907613764) (2, 0.6300221870484833) (3, 0.6972842569163649) (4, 0.7041789988969649) (5, 0.7061199288662964) (6, 0.7172102513557722) (7, 0.726525434578556) (8, 0.7358107160547263) (9, 0.7367411570692464) (10, 0.7472524720043475) (11, 0.7535115205423965) (12, 0.7617419666016163)};

%ANEW
\addplot [thick,densely dashed,mark=square*,color=violet] coordinates {(0, 0.4295913794418972) (1, 0.4395252558367087) (2, 0.5489276274464813) (3, 0.610572840675817) (4, 0.6150700620760452) (5, 0.6154376412067476) (6, 0.6257533737684251) (7, 0.6328154266546058) (8, 0.6356204981804211) (9, 0.6372548758735456) (10, 0.6612874995931716) (11, 0.6656927705503343) (12, 0.6776712698554607)};

%Warriner
\addplot [thin,solid,mark=*,color=blue] coordinates {(0, 0.30070638177270625) (1, 0.3281584098592463) (2, 0.37804920053282753) (3, 0.4118533917982758) (4, 0.42365679124704164) (5, 0.42490043640642) (6, 0.44494687060114746) (7, 0.44189136285019076) (8, 0.4402855569794245) (9, 0.44180359235294436) (10, 0.46393484543822217) (11, 0.45909922073007253) (12, 0.46329335000930255)};

\legend {Bellezza, ANEW, Warriner};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
    height=5cm,
    width=8cm,
    line width = .5pt,
    ymin = 0, 
    ymax = 1,
    xmin=-.5,
    xmax=12.5,
    ylabel=VAST Score,
    ylabel shift=-5pt,
    xtick = {0,1,2,3,4,5,6,7,8,9,10,11,12},
    xtick pos=left,
    ytick pos = left,
    title=XLNet VAST Score by PCs Nullified,
    xlabel= {PCs Nullified (Bleached Setting)},
    legend style={at={(.45,0.06)},anchor=south west,nodes={scale=.8, transform shape}}
]

%Bellezza
\addplot [thick,dotted,mark=triangle*,color=red] coordinates {(0, 0.5563694385389525) (1, 0.7412278470328668) (2, 0.7382894490994126) (3, 0.7497727536554496) (4, 0.7519373803004158) (5, 0.7658436963167049) (6, 0.7473234552461426) (7, 0.7547333254970692) (8, 0.7379957893991286) (9, 0.7163493740794561) (10, 0.6919157909260116) (11, 0.6592142607656276) (12, 0.6436368929181558)};

%ANEW
\addplot [thick,densely dashed,mark=square*,color=violet] coordinates {(0, 0.4643503376503366) (1, 0.6594450819640205) (2, 0.6566991104931952) (3, 0.6627839812258752) (4, 0.6688767135847301) (5, 0.6766245902632495) (6, 0.6646226402864195) (7, 0.6832504505782089) (8, 0.6704371022930691) (9, 0.6461468952158982) (10, 0.6242100518262376) (11, 0.5845293542929735) (12, 0.5803322614911194)};

%Warriner
\addplot [thin,solid,mark=*,color=blue] coordinates {(0, 0.32012134321035185) (1, 0.4751225784981322) (2, 0.4751441041696498) (3, 0.48241601218651764) (4, 0.48772581187575803) (5, 0.49766292908065063) (6, 0.47579066276660753) (7, 0.5013199710468417) (8, 0.4948353485036563) (9, 0.4734933652550547) (10, 0.44378269594502207) (11, 0.41169401181853066) (12, 0.38784764011847467)};

\legend {Bellezza, ANEW, Warriner};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
    height=5cm,
    width=8cm,
    line width = .5pt,
    ymin = 0, 
    ymax = 1,
    xmin=-.5,
    xmax=12.5,
    ylabel=VAST Score,
    ylabel shift=-5pt,
    xtick = {0,1,2,3,4,5,6,7,8,9,10,11,12},
    xtick pos=left,
    ytick pos = left,
    title=T5 VAST Score by PCs Nullified,
    xlabel= {PCs Nullified (Bleached Setting)},
    legend style={at={(.665,0.6)},anchor=south west,nodes={scale=.8, transform shape}}
]

%Bellezza
\addplot [thick,dotted,mark=triangle*,color=red] coordinates {(0, 0.8721643427576948) (1, 0.8377514495319928) (2, 0.8319096396569559) (3, 0.8308446136503208) (4, 0.8329212553490418) (5, 0.6985226023875034) (6, 0.6343310216852089) (7, 0.6144375685365654) (8, 0.5213687631476556) (9, 0.49341458817161166) (10, 0.48340130344508436) (11, 0.45713401102800755) (12, 0.4603872275448646)};

%ANEW
\addplot [thick,densely dashed,mark=square*,color=violet] coordinates {(0, 0.7879593416480779) (1, 0.7590926979880258) (2, 0.747397354387519) (3, 0.7450318470618541) (4, 0.7493118421400893) (5, 0.6280987714467388) (6, 0.5844798263078904) (7, 0.5582681099478997) (8, 0.45522462072767395) (9, 0.43505916612272) (10, 0.4191782392947484) (11, 0.4023013336333152) (12, 0.4066888111335846)};

%Warriner
\addplot [thin,solid,mark=*,color=blue] coordinates {(0, 0.6470589545478049) (1, 0.5918962528802488) (2, 0.5745706450129782) (3, 0.5643421263327406) (4, 0.567523970018018) (5, 0.4357118815066353) (6, 0.3911099091028015) (7, 0.37640146423923243) (8, 0.2485999850950168) (9, 0.20322790950356015) (10, 0.17900678183270127) (11, 0.16884268556443202) (12, 0.17491986541199983)};

\legend {Bellezza, ANEW, Warriner};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
    height=5cm,
    width=16cm,
    line width = 1pt,
    ymin = -1, 
    ymax = 1,
    xmin=-.5,
    xmax=24.5,
    ylabel=VAST Score,
    ylabel shift=-5pt,
    xtick = {0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24},
    xtick pos=left,
    ytick pos = left,
    title=MT5 VAST Score by Setting - Mean of 7 Languages,
    xlabel= {Layer},
    legend style={at={(.32,0.04)},anchor=south west,nodes={scale=.8, transform shape}}
]

%Random
\addplot [thick,dotted,mark=triangle*,color=black] coordinates {(0, 0.3524017189890783) (1, 0.35160838979862596) (2, 0.3328933119972132) (3, 0.3308389378087183) (4, 0.323946190163507) (5, 0.33157685152698724) (6, 0.34372362880060164) (7, 0.3476130649514654) (8, 0.3604726000293466) (9, 0.3788438671778736) (10, 0.39500190986820755) (11, 0.4090492331113365) (12, 0.4236321885162737) (13, 0.4328778262198264) (14, 0.4008173466730062) (15, 0.39277970111018684) (16, 0.3776979140510865) (17, 0.3594385547594557) (18, 0.35264461013451154) (19, 0.3287645456066522) (20, 0.2929768017294387) (21, 0.25015127945852583) (22, 0.16910165914864098) (23, 0.1354773797665904) (24, 0.48808519145225954)};

%Bleached
\addplot [thick,solid,mark=*,color=red] coordinates {(0, 0.33374389635846763) (1, 0.33653564843535755) (2, 0.32588286854574094) (3, 0.3263278110918462) (4, 0.32256240594346713) (5, 0.3283597333117537) (6, 0.3356474396345129) (7, 0.33920504415319946) (8, 0.34815009627558896) (9, 0.35801849819374093) (10, 0.3747096375553256) (11, 0.38547681843330694) (12, 0.3980874926665378) (13, 0.4037257265812332) (14, 0.38965738735169264) (15, 0.387542255370075) (16, 0.3032506925605318) (17, 0.30083974353903603) (18, 0.28358781762961316) (19, 0.26265248624867243) (20, 0.25334167363909654) (21, 0.20358940776988108) (22, 0.1598927532594406) (23, 0.143909357941633) (24, 0.33535467875564207)};

%Aligned
\addplot [thick,dashed,mark=square*,color= orange] coordinates {(0, 0.34164414422890416) (1, 0.37572622757825686) (2, 0.36622997741223245) (3, 0.3763794559869404) (4, 0.3765579159143161) (5, 0.38424585705739306) (6, 0.3959604839311378) (7, 0.4041469888901745) (8, 0.4125383197751839) (9, 0.43656533452660007) (10, 0.45966500591721265) (11, 0.4775177955700754) (12, 0.5007992451168597) (13, 0.5278540235234165) (14, 0.5210458182197683) (15, 0.5321351140428838) (16, 0.5199777603012335) (17, 0.5357191385419425) (18, 0.5491950632902953) (19, 0.5457040029702197) (20, 0.552759179574746) (21, 0.5285217107932249) (22, 0.48483113208315515) (23, 0.47475702913984413) (24, 0.6462134266951691)};

%Misaligned
\addplot [thick,dashdotted,mark=+,color=blue] coordinates {(0, 0.33931773542211374) (1, 0.2996169448159396) (2, 0.2970080514156838) (3, 0.30197046511789605) (4, 0.3036512670642896) (5, 0.3027201702987829) (6, 0.31137464968576467) (7, 0.3176766894850784) (8, 0.32911892680977545) (9, 0.33404876165176783) (10, 0.3392239965095779) (11, 0.35399145055886544) (12, 0.35442573662275395) (13, 0.3412710226845244) (14, 0.3157537071206193) (15, 0.29000328256410146) (16, 0.26476729987402037) (17, 0.24944465918075567) (18, 0.23117346317170656) (19, 0.2000209340996488) (20, 0.15178348953124438) (21, 0.1378980113783997) (22, 0.13740550159243414) (23, 0.13847556426847057) (24, 0.11555926485985102)};

\legend {Random,Bleached,Aligned,Misaligned};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
    height=5cm,
    width=16cm,
    line width = 1pt,
    ymin = -1, 
    ymax = 1,
    xmin=-.5,
    xmax=24.5,
    ylabel=VAST Score,
    ylabel shift=-5pt,
    xtick = {0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24},
    xtick pos=left,
    ytick pos = left,
    title=MT5 VAST Score by Setting - Portuguese,
    xlabel= {Layer},
    legend style={at={(.32,0.04)},anchor=south west,nodes={scale=.8, transform shape}}
]

%Random
\addplot [thick,dotted,mark=triangle*,color=black] coordinates {(0, 0.30319217711056673) (1, 0.29344239993263277) (2, 0.24311547454408264) (3, 0.26154402893940804) (4, 0.256046534336348) (5, 0.28206626312207117) (6, 0.31260233999390624) (7, 0.343019900905548) (8, 0.3828704872978488) (9, 0.4215478722827952) (10, 0.49469194199371785) (11, 0.523261791603625) (12, 0.5369978829857122) (13, 0.5052832854461237) (14, 0.44227047047113754) (15, 0.4136208485450547) (16, 0.4018089464170486) (17, 0.33312324056459686) (18, 0.3106728831416619) (19, 0.3091682552617696) (20, 0.31215213593355023) (21, 0.2206215004413842) (22, 0.08775423177986671) (23, 0.08707756007652849) (24, 0.49311466351968375)};

%Bleached
\addplot [thick,solid,mark=*,color=red] coordinates {(0, 0.26790873435495105) (1, 0.2862727196154914) (2, 0.28687492473299686) (3, 0.29558425857502185) (4, 0.29724203029129037) (5, 0.3050234725851245) (6, 0.3189584148652458) (7, 0.32344492176574596) (8, 0.3377050783118627) (9, 0.34899254304951005) (10, 0.38013918084662873) (11, 0.3870290129987729) (12, 0.3978969544754006) (13, 0.40579521580127226) (14, 0.37021530189091184) (15, 0.3456861039238456) (16, 0.08527082564124963) (17, 0.08525281449012832) (18, 0.08653531175590612) (19, 0.07764266166236393) (20, 0.05734193069852616) (21, 0.040067660537607165) (22, 0.026950846034659096) (23, 0.028723512952048523) (24, 0.3383875989479534)};

%Aligned
\addplot [thick,dashed,mark=square*,color= orange] coordinates {(0, 0.29805499004355984) (1, 0.3545020689461075) (2, 0.35390571683323857) (3, 0.4187925529596207) (4, 0.4163206983959527) (5, 0.42511917059003396) (6, 0.42532115452742525) (7, 0.45532752302714563) (8, 0.47111819469269745) (9, 0.49454446453491024) (10, 0.5329052775593575) (11, 0.5396432149797773) (12, 0.5663144215588317) (13, 0.6107584969368836) (14, 0.6079288893463726) (15, 0.5949929088556071) (16, 0.5998762826029984) (17, 0.6014789874445307) (18, 0.6080566727276522) (19, 0.6082756029109071) (20, 0.6388060957580538) (21, 0.636383027139866) (22, 0.6574834763332509) (23, 0.6240096907772) (24, 0.7127747596845049)};

%Misaligned
\addplot [thick,dashdotted,mark=+,color=blue] coordinates {(0, 0.2958729899588929) (1, 0.23954935762157648) (2, 0.2419757287717853) (3, 0.27666262057451424) (4, 0.26942608866578516) (5, 0.2640826500233888) (6, 0.28593808801230547) (7, 0.3048084541789112) (8, 0.31928885196968504) (9, 0.33059837880224135) (10, 0.364963744416786) (11, 0.39041161950601144) (12, 0.3623821548634275) (13, 0.3561264171989113) (14, 0.3293210292744216) (15, 0.2862734259932262) (16, 0.2145454141738388) (17, 0.1482677415084725) (18, 0.08187137088256813) (19, 0.033222235781887) (20, -0.06016352156658812) (21, -0.11123832856547579) (22, -0.14688460463928774) (23, -0.0780566363150804) (24, 0.011539444217549492)};

\legend {Random,Bleached,Aligned,Misaligned};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
    height=5cm,
    width=16cm,
    line width = 1pt,
    ymin = -1, 
    ymax = 1,
    xmin=-.5,
    xmax=24.5,
    ylabel=VAST Score,
    ylabel shift=-5pt,
    xtick = {0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24},
    xtick pos=left,
    ytick pos = left,
    title=MT5 VAST Score by Setting - Chinese,
    xlabel= {Layer},
    legend style={at={(.32,0.04)},anchor=south west,nodes={scale=.8, transform shape}}
]

%Random
\addplot [thick,dotted,mark=triangle*,color=black] coordinates {(0, 0.640891049565845) (1, 0.6211442188426716) (2, 0.600154748602165) (3, 0.5606259511230146) (4, 0.5355207112038624) (5, 0.5346893001228556) (6, 0.5345156183236595) (7, 0.5057527117518678) (8, 0.5038111146279786) (9, 0.5112669202311367) (10, 0.4974637601496589) (11, 0.5095240791773428) (12, 0.5447906010281838) (13, 0.5392779861745508) (14, 0.5056068288956387) (15, 0.4637925804224612) (16, 0.438046258564909) (17, 0.40302070512466465) (18, 0.3889676187483022) (19, 0.305873683053499) (20, 0.2890854182555547) (21, 0.2813631222822326) (22, 0.2013106183827887) (23, 0.11934193471914711) (24, 0.3360945155043913)};

%Bleached
\addplot [thick,solid,mark=*,color=red] coordinates {(0, 0.60310449259085) (1, 0.5707224553203035) (2, 0.5543589333677262) (3, 0.5485236782618166) (4, 0.548068759673323) (5, 0.550875707689318) (6, 0.5565056750244687) (7, 0.553418941611335) (8, 0.5502898901576557) (9, 0.561119366744465) (10, 0.5840437421545237) (11, 0.5870650979327263) (12, 0.6090515879019497) (13, 0.6282880687519684) (14, 0.6317401587989196) (15, 0.6449445284409415) (16, 0.6329831098732449) (17, 0.6122606134304879) (18, 0.6003222146486177) (19, 0.5725384155022961) (20, 0.5566451476301765) (21, 0.5011882171354979) (22, 0.45189344089713845) (23, 0.37408426433620173) (24, 0.4268027484843062)};

%Aligned
\addplot [thick,dashed,mark=square*,color= orange] coordinates {(0, 0.5999259731288626) (1, 0.7169984681321107) (2, 0.6633385475204238) (3, 0.6460106191065283) (4, 0.6533568868671344) (5, 0.6793510967605095) (6, 0.6898027956023403) (7, 0.6787744897668899) (8, 0.664371294425641) (9, 0.7065610207234999) (10, 0.7293252804367666) (11, 0.7505472886340253) (12, 0.769394201326016) (13, 0.7684071220574212) (14, 0.7658736049794157) (15, 0.7904120502339724) (16, 0.7821559477314527) (17, 0.7896326904670139) (18, 0.7576677428935299) (19, 0.7080314928589972) (20, 0.6809637628933358) (21, 0.4916634845911099) (22, 0.13878059338808016) (23, 0.12136934436854825) (24, 0.8202457045903645)};

%Misaligned
\addplot [thick,dashdotted,mark=+,color=blue] coordinates {(0, 0.5973810485487806) (1, 0.3564432340849521) (2, 0.35515646312976507) (3, 0.35386002357934065) (4, 0.38017767109975265) (5, 0.354605547331323) (6, 0.3582101072240785) (7, 0.3700403104226193) (8, 0.38376064970232454) (9, 0.3432620573690139) (10, 0.25743132833929927) (11, 0.2403742674171995) (12, 0.23334555497910636) (13, 0.17070843029946353) (14, 0.12105808274839369) (15, 0.034318919877549425) (16, 0.02530788620595638) (17, 0.06246796485988006) (18, 0.05942021218234235) (19, -0.01835445938176382) (20, -0.08171387683430409) (21, -0.04007621356926501) (22, 0.055924188537267557) (23, 0.04147812160162434) (24, -0.5125936121332201)};

\legend {Random,Bleached,Aligned,Misaligned};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
    height=5cm,
    width=16cm,
    line width = .5pt,
    ymin = -.2, 
    ymax = 1,
    xmin=-.5,
    xmax=24.5,
    ylabel=VAST Score,
    ylabel shift=-5pt,
    xtick = {0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24},
    xtick pos=left,
    ytick pos = left,
    title=MT5 VAST by Tokenization - Means of 7 Languages,
    xlabel= {Layer},
    legend style={at={(.12,0.47)},anchor=south west,nodes={scale=.7, transform shape}}
]

%First
\addplot [thick,dotted,mark=triangle*,color=black] coordinates {(0, 0.16544929935259514) (1, 0.2124154898741771) (2, 0.140587090782538) (3, 0.12063219133209128) (4, 0.1133097072148576) (5, 0.11815589995529585) (6, 0.12445885715490353) (7, 0.11722610014554184) (8, 0.1214985158315137) (9, 0.1257535157485604) (10, 0.15593770792973943) (11, 0.18034902116096643) (12, 0.2221801239223644) (13, 0.23575345737894662) (14, 0.22124881723836673) (15, 0.2156195972958061) (16, 0.20077721206395374) (17, 0.17739553188578489) (18, 0.17206681582085026) (19, 0.15571276387893568) (20, 0.1511428495917702) (21, 0.12256698477063262) (22, 0.1362763937710414) (23, 0.1517696916934989) (24, 0.2502912869665331)};

%Last
\addplot [thick,solid,mark=*,color=red] coordinates {(0, 0.17708561899813935) (1, 0.2240797530878685) (2, 0.18582204813775763) (3, 0.17044723739274117) (4, 0.1620300177783415) (5, 0.16185533286688084) (6, 0.181744607563725) (7, 0.18240383859929313) (8, 0.191537351349545) (9, 0.1893153579262774) (10, 0.19631938654181974) (11, 0.20674000674818208) (12, 0.2063789945238368) (13, 0.22228800782984928) (14, 0.2036813537803693) (15, 0.20007638686475085) (16, 0.18325018296121653) (17, 0.17978286227641824) (18, 0.1776531655907169) (19, 0.15666915348622565) (20, 0.1182724521854143) (21, 0.10444412464306932) (22, 0.07666890043545631) (23, 0.07837679462040521) (24, 0.11858205573873234)};

%Mean
\addplot [thick,dashed,mark=square*,color= orange] coordinates {(0, 0.3154762390878891) (1, 0.358620112782923) (2, 0.3224170227052962) (3, 0.30865487775219597) (4, 0.3017276180492661) (5, 0.30322162548936954) (6, 0.3253827945071886) (7, 0.3291723008934117) (8, 0.3431820888541363) (9, 0.3636082667916272) (10, 0.38057101985106423) (11, 0.4006776221889449) (12, 0.4098752834889507) (13, 0.4222829749975298) (14, 0.38472399773457333) (15, 0.36890487314678344) (16, 0.34862781316776514) (17, 0.33225516113561754) (18, 0.3262492267824088) (19, 0.31006682514999867) (20, 0.22775496249337632) (21, 0.16526973239335113) (22, 0.10451325312176563) (23, 0.08328204867684949) (24, 0.4751020810457179)};

%Max
\addplot [thick,dashdotted,mark=+,color=blue] coordinates {(0, 0.2976181563340741) (1, 0.27453896150821483) (2, 0.2769662556347406) (3, 0.25939625180340714) (4, 0.25455544103306244) (5, 0.25289130708491975) (6, 0.2641861643601218) (7, 0.2677525888098967) (8, 0.2797749054036488) (9, 0.3028400343004952) (10, 0.3255810265863988) (11, 0.3443001132020715) (12, 0.3580252289752059) (13, 0.3676331146306552) (14, 0.3311588979921504) (15, 0.32270265712548607) (16, 0.3033604175455194) (17, 0.2901569241961564) (18, 0.276804407816758) (19, 0.2529737293179006) (20, 0.17588256446277747) (21, 0.12738270083559236) (22, 0.08795915699451608) (23, 0.06153092340595597) (24, 0.29379120442148166)};

%Single
\addplot [thick,solid,mark=x,color=violet] coordinates {(0, 0.26771721380713526) (1, 0.2022525970780359) (2, 0.18259326700089407) (3, 0.20056538727560402) (4, 0.19305841315183905) (5, 0.20180064924364927) (6, 0.22136281423705195) (7, 0.23134447812789857) (8, 0.23991272882842107) (9, 0.25982827694703364) (10, 0.2612896655531016) (11, 0.2744004606488118) (12, 0.29583789103248087) (13, 0.3147403184976409) (14, 0.2930654936419847) (15, 0.3034765175220336) (16, 0.29954584632740433) (17, 0.30348610095099965) (18, 0.3103460655832326) (19, 0.3210770281314927) (20, 0.32097080535866024) (21, 0.3175878527458648) (22, 0.30454612938120423) (23, 0.2963526188669718) (24, 0.39340334049286624)};

\legend {First,Last,Mean,Max,Single};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
    height=5cm,
    width=16cm,
    line width = .5pt,
    ymin = -.2, 
    ymax = 1,
    xmin=-.5,
    xmax=24.5,
    ylabel=VAST Score,
    ylabel shift=-5pt,
    xtick = {0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24},
    xtick pos=left,
    ytick pos = left,
    title=MT5 VAST by Tokenization - Spanish,
    xlabel= {Layer},
    legend style={at={(.14,0.48)},anchor=south west,nodes={scale=.7, transform shape}}
]

%First
\addplot [thick,dotted,mark=triangle*,color=black] coordinates {(0, 0.2064406481761388) (1, 0.29397783016968926) (2, 0.2119125285963555) (3, 0.19164899481768302) (4, 0.18872868313149146) (5, 0.19969671431119318) (6, 0.22689503822988444) (7, 0.21568869771122207) (8, 0.2225801495774942) (9, 0.22555944246440637) (10, 0.2586850435275677) (11, 0.31276794532044555) (12, 0.36060636461380063) (13, 0.40062672962077023) (14, 0.37862510938452537) (15, 0.4075445912890519) (16, 0.3959847147543316) (17, 0.37324088038200637) (18, 0.37455157771499126) (19, 0.37286649503140834) (20, 0.3638735222483984) (21, 0.3253124889830223) (22, 0.35609521357944296) (23, 0.3900467790250947) (24, 0.4864370163840385)};

%Last
\addplot [thick,solid,mark=*,color=red] coordinates {(0, 0.042531438067741144) (1, 0.1837191675065495) (2, 0.09985624510092199) (3, 0.07124455683394054) (4, 0.07912081735484164) (5, 0.07806387869505273) (6, 0.08340439911613849) (7, 0.09900987773289878) (8, 0.10502073146204682) (9, 0.1089182682801131) (10, 0.11554673459643858) (11, 0.13149192718985675) (12, 0.1394712445519295) (13, 0.14292196296833828) (14, 0.13107552389634217) (15, 0.13830988557400753) (16, 0.1269794573373246) (17, 0.11976818549684778) (18, 0.10865616437864503) (19, 0.10320103478729586) (20, 0.08397758556155079) (21, 0.07929160751744747) (22, 0.10327970851984045) (23, 0.09959953950413326) (24, 0.1136151224812985)};

%Mean
\addplot [thick,dashed,mark=square*,color= orange] coordinates {(0, 0.258042164904104) (1, 0.36573469201071784) (2, 0.3504647414520309) (3, 0.2810168771708277) (4, 0.29074836074369076) (5, 0.2669342046244058) (6, 0.29198654946056546) (7, 0.2795454354583679) (8, 0.2827604115015276) (9, 0.3090962254740506) (10, 0.3274512832844387) (11, 0.3782010095041729) (12, 0.3881034048904098) (13, 0.4090707719036266) (14, 0.34306085815156523) (15, 0.3294692192827055) (16, 0.3256071427371642) (17, 0.3279784565239309) (18, 0.302324077784419) (19, 0.31189798321815104) (20, 0.2832764429699976) (21, 0.26698071268047) (22, 0.20387091758787543) (23, 0.1487907003605773) (24, 0.5447210684685334)};

%Max
\addplot [thick,dashdotted,mark=+,color=blue] coordinates {(0, 0.27841569125282456) (1, 0.36234578959404845) (2, 0.395796128954596) (3, 0.3410116637997054) (4, 0.33957924433331155) (5, 0.31627339388608355) (6, 0.33358082434886616) (7, 0.31408769158207805) (8, 0.3204773793262533) (9, 0.3338026469681242) (10, 0.35351530928755925) (11, 0.3862247821315909) (12, 0.4096682708898531) (13, 0.41439989543269307) (14, 0.3390139333651008) (15, 0.3274664301310356) (16, 0.28255659017216156) (17, 0.2518790742762325) (18, 0.21034118831823342) (19, 0.17645165804400964) (20, 0.1595035277065266) (21, 0.16456250393981728) (22, 0.156163977211222) (23, 0.10983887124454764) (24, 0.4568247541510052)};

%Single
\addplot [thick,solid,mark=x,color=violet] coordinates {(0, 0.2961818936376674) (1, 0.14992133349070513) (2, 0.13064858792569084) (3, 0.13366271790492745) (4, 0.12350213653149135) (5, 0.11679211177741368) (6, 0.13482732229431574) (7, 0.14401258496246022) (8, 0.16940461883713995) (9, 0.1857732352429378) (10, 0.17669169521462477) (11, 0.19686308922878312) (12, 0.18977127843311573) (13, 0.18089805645066215) (14, 0.15467350563394328) (15, 0.14735450873563563) (16, 0.14704216874581585) (17, 0.1619719912505286) (18, 0.20661647803772465) (19, 0.21378388799268683) (20, 0.227296542338291) (21, 0.22010220736997083) (22, 0.2342214208526327) (23, 0.16305341286730995) (24, 0.3708122381745685)};

\legend {First,Last,Mean,Max,Single};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
    height=5cm,
    width=16cm,
    line width = .5pt,
    ymin = -.2, 
    ymax = 1,
    xmin=-.5,
    xmax=24.5,
    ylabel=VAST Score,
    ylabel shift=-5pt,
    xtick = {0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24},
    xtick pos=left,
    ytick pos = left,
    title=MT5 VAST by Tokenization - Polish,
    xlabel= {Layer},
    legend style={at={(.06,0.48)},anchor=south west,nodes={scale=.7, transform shape}}
]

%First
\addplot [thick,dotted,mark=triangle*,color=black] coordinates {(0, 0.03940707653227098) (1, 0.13495738694099185) (2, 0.03857888090276733) (3, 0.04123200411638238) (4, 0.010336900148373136) (5, 0.002959331317042388) (6, -0.0012325670969267066) (7, -0.034291412013538664) (8, -0.02859658486924664) (9, -0.016673381205785376) (10, 0.06297403314529561) (11, 0.13194086888553633) (12, 0.2417004997956932) (13, 0.26488775804015946) (14, 0.22145975688877048) (15, 0.2005521480857968) (16, 0.17758660042651475) (17, 0.09932295780360176) (18, 0.11062934515793063) (19, 0.055590035885489886) (20, 0.06603549717003537) (21, 0.049409206077361316) (22, 0.07638548525599953) (23, 0.0928254498300273) (24, 0.2365631657460525)};

%Last
\addplot [thick,solid,mark=*,color=red] coordinates {(0, 0.027856791265087236) (1, 0.18179995304003357) (2, 0.17406297071936386) (3, 0.15062677345310593) (4, 0.11381813374441224) (5, 0.12104773524728013) (6, 0.18550385482646872) (7, 0.19417790125280232) (8, 0.2333425032753867) (9, 0.2078658980332957) (10, 0.25829507090632686) (11, 0.25331445921202933) (12, 0.2567247539017212) (13, 0.2662076582045224) (14, 0.2670048834514388) (15, 0.29631926381087015) (16, 0.2709504111042275) (17, 0.2669741550799026) (18, 0.2969984379505659) (19, 0.28952926134465057) (20, 0.3538905826207159) (21, 0.33740437372044146) (22, 0.20033937893140102) (23, 0.1885110760668765) (24, 0.27259433939478817)};

%Mean
\addplot [thick,dashed,mark=square*,color= orange] coordinates {(0, 0.13291672865337814) (1, 0.32197898191099383) (2, 0.32352531109667837) (3, 0.35918109652127084) (4, 0.35488891413996543) (5, 0.35058816784219393) (6, 0.3991634139581019) (7, 0.4061873669299899) (8, 0.4307949363233615) (9, 0.45974423893673577) (10, 0.4612388751978572) (11, 0.464164368176226) (12, 0.4759674587743638) (13, 0.4892897613044914) (14, 0.47724574341227266) (15, 0.4990334558143281) (16, 0.4864939290433272) (17, 0.4599934558332026) (18, 0.4822127815933315) (19, 0.4390953501903677) (20, 0.45019454310185036) (21, 0.3731837223020575) (22, 0.36344988196213784) (23, 0.22044233802159788) (24, 0.6020995260999753)};

%Max
\addplot [thick,dashdotted,mark=+,color=blue] coordinates {(0, 0.19123979140587974) (1, 0.06473475067862454) (2, 0.17128959984801584) (3, 0.16964236493702867) (4, 0.17856762022181505) (5, 0.18692655946230963) (6, 0.1932830865228462) (7, 0.2069626500217297) (8, 0.22803270240698523) (9, 0.3016510789533095) (10, 0.38009036131791063) (11, 0.3956561541985274) (12, 0.40090699437790234) (13, 0.4298949419513787) (14, 0.4171579466823453) (15, 0.44778781109728205) (16, 0.40883140722312283) (17, 0.3822291385888753) (18, 0.38682771706990177) (19, 0.36118376042546585) (20, 0.3869359724728164) (21, 0.32146528165447674) (22, 0.316830785814708) (23, 0.21301327958782437) (24, 0.44826915255189503)};

%Single
\addplot [thick,solid,mark=x,color=violet] coordinates {(0, 0.21139730618631922) (1, 0.2521137076265161) (2, 0.215166268543577) (3, 0.21829658572792648) (4, 0.2127707632520967) (5, 0.22628606460282708) (6, 0.22500922196403286) (7, 0.2833839320533536) (8, 0.3059058359092096) (9, 0.3213668986458115) (10, 0.35400571112446483) (11, 0.341253020423827) (12, 0.38528737104636773) (13, 0.4388946877950952) (14, 0.45541950682989407) (15, 0.4916956506913641) (16, 0.4883078812335413) (17, 0.49052897347508817) (18, 0.467402000498934) (19, 0.4713984679913921) (20, 0.492965363272855) (21, 0.49932448682132735) (22, 0.49416095497587437) (23, 0.47820238357847455) (24, 0.4230293268175796)};

\legend {First,Last,Mean,Max,Single};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
    height=7cm,
    width=16cm,
    line width = .5pt,
    ymin = -.2, 
    ymax = 1,
    xmin=-.5,
    xmax=12.5,
    ylabel=VAST Score,
    ylabel shift=-5pt,
    xtick = {0,1,2,3,4,5,6,7,8,9,10,11,12},
    xtick pos=left,
    ytick pos = left,
    title=MT5 VAST Score by PCs Nullified - Layer 23,
    xlabel= {PCs Nullified (Bleached Setting)},
    legend style={at={(.45,0.02)},anchor=south west,nodes={scale=.7, transform shape}}
]

%Portuguese
\addplot [thick,dotted,mark=triangle*,color=red] coordinates {(0, -0.011474108696221048) (1, 0.05757158943027214) (2, 0.37020636097965065) (3, 0.3877445424730485) (4, 0.4030189047671517) (5, 0.384846381119178) (6, 0.3517670857695382) (7, 0.35795711526052326) (8, 0.285981233276189) (9, 0.27093225136611077) (10, 0.26831694367157194) (11, 0.3743919130722436) (12, 0.3751084706438074)};

%Spanish
\addplot [thick,densely dashed,mark=square*,color=violet] coordinates {(0, 0.0222563473138181) (1, 0.2493606714539892) (2, 0.28419972380547287) (3, 0.2937321614157108) (4, 0.41450540213158826) (5, 0.4001878243228234) (6, 0.3723394735478507) (7, 0.3560377660971601) (8, 0.3582486482288087) (9, 0.3032593298366026) (10, 0.32380766898670765) (11, 0.32218202865343437) (12, 0.31122249067130603)};

%French
\addplot [thin,solid,mark=*,color=blue] coordinates {(0, 0.12224505854064636) (1, 0.33601858346585173) (2, 0.3289874177594048) (3, 0.3256769616574931) (4, 0.2955165632287866) (5, 0.3057772327362459) (6, 0.3130751381409707) (7, 0.3392577070059164) (8, 0.34750835931562) (9, 0.3509063238396536) (10, 0.33961584947770773) (11, 0.34172223725577633) (12, 0.33488235922481846)};

%Polish
%\addplot [thin,solid,mark=*,color=blue] coordinates {(0, 0.03808840224064852) (1, 0.09586446005597983) (2, 0.21090004550725566) (3, 0.2681867004601431) (4, 0.36748782689515735) (5, 0.4568586511081326) (6, 0.45340766611413436) (7, 0.44618210517385565) (8, 0.43725864258974817) (9, 0.42305607640165355) (10, 0.34446815812910425) (11, 0.4284414955534761) (12, 0.3769450157513677)};

%Turkish
%\addplot [thin,solid,mark=*,color=blue] coordinates {(0, 0.012413489522874722) (1, 0.10833561387417982) (2, 0.19309183055790763) (3, 0.23220315632197183) (4, 0.25775923662561384) (5, 0.24986587940009103) (6, 0.25389484627138914) (7, 0.2500795267010464) (8, 0.24287506877399756) (9, 0.23474378898598808) (10, 0.20192052810464314) (11, 0.19482515069335773) (12, 0.19305140053348593)};

%German
%\addplot [thin,solid,mark=*,color=blue] coordinates {(0, 0.09467092913448012) (1, 0.4078770854879279) (2, 0.4293296941188306) (3, 0.4544939751672643) (4, 0.3752231100443191) (5, 0.41428263930776266) (6, 0.5019377796844096) (7, 0.48595686977441344) (8, 0.4846863012168276) (9, 0.4575182273945225) (10, 0.4400918709226258) (11, 0.4406461862950997) (12, 0.43263998985440577)};

%Chinese
%\addplot [thin,solid,mark=*,color=blue] coordinates {(0, 0.24124051830096832) (1, 0.40304692864916564) (2, 0.46860891173908603) (3, 0.476668182508855) (4, 0.5084335803049327) (5, 0.5120381795814608) (6, 0.5201664128265548) (7, 0.4739726786914228) (8, 0.5764825738618443) (9, 0.536780378889847) (10, 0.4461803638548824) (11, 0.4681519663681734) (12, 0.4707686108387449)};

%English
\addplot [thick,solid,mark=x,color=violet] coordinates {(0, 0.11258877122304696) (1, 0.4976833958887843) (2, 0.538809703083242) (3, 0.6120355515213924) (4, 0.603590983753036) (5, 0.6044318721398889) (6, 0.6166686263551349) (7, 0.6073441733780618) (8, 0.6451929787868733) (9, 0.6578421979091426) (10, 0.6561426287471797) (11, 0.6386460137474707) (12, 0.6395150603389527)};

%Means
\addplot [thick,dashed,mark=square*,color= orange] coordinates {(0, 0.07664882251328294) (1, 0.2445136418504664) (2, 0.3367636061238936) (3, 0.36759562839089394) (4, 0.40363381598235143) (5, 0.4244663068611129) (6, 0.4225366675929643) (7, 0.4146494420825678) (8, 0.4250098937527076) (9, 0.4082467247452704) (10, 0.379742385621899) (11, 0.3970754624064855) (12, 0.3897889462533515)};

\legend {Portuguese, Spanish, Chinese, English, Means};
%\legend {Portuguese, Spanish, French, Polish, Turkish, German, Chinese, English, Means};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
    height=7cm,
    width=16cm,
    line width = .5pt,
    ymin = -.2, 
    ymax = 1,
    xmin=-.5,
    xmax=12.5,
    ylabel=VAST Score,
    ylabel shift=-5pt,
    xtick = {0,1,2,3,4,5,6,7,8,9,10,11,12},
    xtick pos=left,
    ytick pos = left,
    title=MT5 VAST Score by PCs Nullified - Layer 24,
    xlabel= {PCs Nullified (Bleached Setting)},
    legend style={at={(.45,0.02)},anchor=south west,nodes={scale=.7, transform shape}}
]

%Portuguese
\addplot [thick,dotted,mark=triangle*,color=red] coordinates {(0, 0.282080127762921) (1, 0.389939849491726) (2, 0.33982608304415657) (3, 0.33643630699893723) (4, 0.3282627818856931) (5, 0.33283817479692146) (6, 0.3511473688086651) (7, 0.41063473982679444) (8, 0.4180105345642782) (9, 0.4130488600811183) (10, 0.34654709657671856) (11, 0.3352643291713973) (12, 0.2951775207368783)};

%Spanish
\addplot [thick,densely dashed,mark=square*,color=violet] coordinates {(0, 0.24818510725920948) (1, 0.38307001158644777) (2, 0.4199114237215463) (3, 0.402758536573352) (4, 0.40117938485527604) (5, 0.38373689091052265) (6, 0.4491159089366861) (7, 0.44607476272048996) (8, 0.4332424760960196) (9, 0.4624807074823969) (10, 0.46597007849367467) (11, 0.4541728284186915) (12, 0.4004250991558199)};

%French
%\addplot [thin,solid,mark=*,color=blue] coordinates {(0, 0.21357187781401585) (1, 0.25390526520403817) (2, 0.36556990530463407) (3, 0.3590999960257284) (4, 0.33725650249622924) (5, 0.3165967010514584) (6, 0.3289562656699993) (7, 0.3096322265719067) (8, 0.3162432386171399) (9, 0.31277953349603904) (10, 0.29999066249732903) (11, 0.3016586523402622) (12, 0.3025110532545515)};

%Polish
%\addplot [thin,solid,mark=*,color=blue] coordinates {(0, 0.3252024944681838) (1, 0.3899886901532246) (2, 0.4689843633554762) (3, 0.45574063186734287) (4, 0.48215381002569024) (5, 0.4911481666250676) (6, 0.4922128830926615) (7, 0.4836665562550907) (8, 0.44929505512656137) (9, 0.4183757295081335) (10, 0.32840517535700736) (11, 0.3704996275875279) (12, 0.34876157908772343)};

%Turkish
%\addplot [thin,solid,mark=*,color=blue] coordinates {(0, 0.08625784930446659) (1, 0.1831285064925304) (2, 0.21934133420410729) (3, 0.2751993396461561) (4, 0.27585662437072833) (5, 0.2664632865543209) (6, 0.2625560052208475) (7, 0.24536811364418412) (8, 0.2542056417771774) (9, 0.2563895975054869) (10, 0.25566455023409995) (11, 0.260637788673425) (12, 0.2638882829724116)};

%German
%\addplot [thin,solid,mark=*,color=blue] coordinates {(0, 0.42635560586306936) (1, 0.5270527508997385) (2, 0.49131829777508895) (3, 0.49468682750447673) (4, 0.49147947425706073) (5, 0.487778939387618) (6, 0.48509415675400863) (7, 0.4786749234133525) (8, 0.44490513337405385) (9, 0.4430197180197351) (10, 0.4189432699904895) (11, 0.4215181852076902) (12, 0.40169056059816144)};

%Chinese
\addplot [thin,solid,mark=*,color=blue] coordinates {(0, 0.4654891147470569) (1, 0.5016595094766938) (2, 0.5308431036806379) (3, 0.5158759787727597) (4, 0.5617213427277276) (5, 0.5685815597184531) (6, 0.5808609859707016) (7, 0.5679634222655753) (8, 0.31774490636395314) (9, 0.3167374286969135) (10, 0.2105839892838681) (11, 0.23278196546232235) (12, 0.1539697474551758)};

%English
\addplot [thick,solid,mark=x,color=violet] coordinates {(0, 0.6179744306114011) (1, 0.6939757588647005) (2, 0.6753439892127032) (3, 0.6829254902480293) (4, 0.656140275106194) (5, 0.668670816214734) (6, 0.6394763814741335) (7, 0.6402126424485958) (8, 0.6370653560364881) (9, 0.5729881850803858) (10, 0.5689292971401388) (11, 0.48193727723162755) (12, 0.4815012707346409)};

%Means
\addplot [thick,dashed,mark=square*,color= orange] coordinates {(0, 0.3198230002810364) (1, 0.39938108446705156) (2, 0.43140288607475163) (3, 0.4325766114474722) (4, 0.4346529602096484) (5, 0.4325765136959254) (6, 0.44347511416767066) (7, 0.44336463767609097) (8, 0.4036867440830882) (9, 0.393257148835782) (10, 0.3537272642261195) (11, 0.3481360669836077) (12, 0.32089065048531445)};

\legend {Portuguese, Spanish, Chinese, English, Means};
%\legend {Portuguese, Spanish, French, Polish, Turkish, German, Chinese, English, Means};

\end{axis}
\end{tikzpicture}
